Optimal Mixing for Randomly Sampling Edge Colorings on Trees Down to the Max Degree

We address the convergence rate of Markov chains for randomly generating an edge coloring of a given tree. Our focus is on the Glauber dynamics which updates the color at a randomly chosen edge in each step. For a tree $T$ with $n$ vertices and maximum degree $\Delta$, when the number of colors $q$ satisfies $q\geq\Delta+2$ then we prove that the Glauber dynamics has an optimal relaxation time of $O(n)$, where the relaxation time is the inverse of the spectral gap. This is optimal in the range of $q$ in terms of $\Delta$ as Dyer, Goldberg, and Jerrum (2006) showed that the relaxation time is $\Omega(n^3)$ when $q=\Delta+1$. For the case $q=\Delta+1$, we show that an alternative Markov chain which updates a pair of neighboring edges has relaxation time $O(n)$. Moreover, for the $\Delta$-regular complete tree we prove $O(n\log^2{n})$ mixing time bounds for the respective Markov chain. Our proofs establish approximate tensorization of variance via a novel inductive approach, where the base case is a tree of height $\ell=O(\Delta^2\log^2{\Delta})$, which we analyze using a canonical paths argument.

==> Figures/Fig1.tex <==
  \def\NumberedBox#1{
    \node[fill=black, circle, inner sep=1pt, minimum size = 2pt] (tp) at (-2, 0) {\color{white} #1};
    \draw[-,thick] (-2.3, -0.3) -- (-2.3, 0.3) -- (-1.7, 0.3);
    \draw[-,thick] (2.6, -6.2) -- (3.2, -6.2) -- (3.2, -5.6);
  }
  \def\Marks{
    \node[label={[label distance = -7pt]90:{\small $v_0$}}] at (0) {};
    \node[label={[label distance = -5pt]120:{\small $v_1$}}] at (1) {};
    \node[label={[label distance = -3pt]180:{\small $v_2$}}] at (2) {};
    \node[label={[label distance = -5pt]60:{\small $v_3$}}] at (7) {};
    \node[label={[label distance = -3pt]180:{\small $v_4$}}] at (9) {};
  }
  \def\Paths{
    \begin{scope}[on background layer]
      % flip (2, 1)
      \draw[fill=cBG, draw=black, rounded corners, dashed, thick] (2.north) -- (1.north) -- (4.north east) -- (19.east) -- (22.east) -- (23.east) -- (28.east) -- (28.south) -- (28.west) -- (23.west) -- (22.west) -- (19.west) -- (4.west) -- (1.south) -- (2.south) -- (2.west) -- cycle;
      %\draw[double = cBG, draw = white, line cap = round, double distance = 8pt, rounded corners] plot coordinates{(2) (1) (4) (19) (22) (23) (28)};
      % flip (8, 7)
      \draw[fill=cBG, draw=black, rounded corners, dashed, thick] (9.east) -- (7.east) -- (7.north) -- (8.north) -- (8.west) -- (31.west) -- (31.south) -- (31.east) -- (8.east) -- (7.south) -- (9.west) -- (9.south) -- cycle;
      %\draw[double = cBG, draw = white, line cap = round, double distance = 8pt, rounded corners] plot coordinates{(9) (7) (8) (31) (32)};
    \end{scope}
  }
  \begin{tikzpicture}
    \begin{scope}
      % box
      \NumberedBox{1}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cO] 8,  7  -- [double = cR] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cD] 22,
        22 -- [double = cB] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cO] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cD] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      % paths
      \Paths
      % marks
      \Marks
    \end{scope}
    \begin{scope}[shift = {(0, -7)}]
      % box
      \NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cO] 2,  1  -- [double = cD] 3,  1  -- [double = cY] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cD] 8,  7  -- [double = cO] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cD] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cB] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      % paths
      \Paths
      % marks
      \Marks
    \end{scope}
    \begin{scope}[shift = {(7, -7)}]
      % box
      \NumberedBox{3}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cR] 1,
        1  -- [double = cO] 2,  1  -- [double = cD] 3,  1  -- [double = cY] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cR] 7,
        7  -- [double = cD] 8,  7  -- [double = cO] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cD] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cB] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      % paths
      \Paths
      % marks
      \Marks
    \end{scope}
    \begin{scope}[shift={(7,0)}]
      % box
      \NumberedBox{4}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cR] 1,
        1  -- [double = cG] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cR] 7,
        7  -- [double = cO] 8,  7  -- [double = cG] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cD] 22,
        22 -- [double = cB] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cO] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cD] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      % paths
      \Paths
      % marks
      \Marks
    \end{scope}
  \end{tikzpicture}


==> Figures/Fig2.tex <==
  \def\NumberedBox#1{
    \node[fill=black, circle, inner sep=1pt, minimum size = 2pt] (tp) at (-2, 0) {\color{white} #1};
    \draw[-,thick] (-2.3, -0.3) -- (-2.3, 0.3) -- (-1.7, 0.3);
    \draw[-,thick] (2.6, -6.2) -- (3.2, -6.2) -- (3.2, -5.6);
  }
  \def\Marks{
    \node[label={[label distance = -7pt]90:{\small $v_0$}}] at (0) {};
    \node[label={[label distance = -5pt]120:{\small $v_1$}}] at (1) {};
    \node[label={[label distance = -3pt]180:{\small $v_2$}}] at (2) {};
    \node[label={[label distance = -5pt]60:{\small $v_3$}}] at (7) {};
    \node[label={[label distance = -3pt]180:{\small $v_4$}}] at (9) {};
  }
  \def\Paths{
    \begin{scope}%[on background layer]
      % flip (2, 1)
      \draw[draw=black, rounded corners, dashed, thick] (2.north) -- (1.north) -- (4.north east) -- (19.east) -- (22.east) -- (23.east) -- (28.east) -- (28.south) -- (28.west) -- (23.west) -- (22.west) -- (19.west) -- (4.west) -- (1.south) -- (2.south) -- (2.west) -- cycle;
      % flip (8, 7)
      \draw[draw=black, rounded corners, dashed, thick] (9.east) -- (7.east) -- (7.north) -- (8.north) -- (8.west) -- (31.west) -- (31.south) -- (31.east) -- (8.east) -- (7.south) -- (9.west) -- (9.south) -- cycle;
    \end{scope}
  }
  \def\AlterPath{
    \begin{scope}[on background layer]
      \draw[double = cBG, draw = white, line cap = round, double distance = 8pt, rounded corners] plot coordinates{(0) (1) (2) (7) (9)};
    \end{scope}
  }
  \def\AddEdgeNum(#1)--(#2)[#3,#4]#5;{
    \path (#1) -- (#2) node [midway, circle, fill=white,draw=#3, inner sep=0pt, minimum size=8pt, line width=1] {\scriptsize \color{black} \textsf{#5}};
  }
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  \begin{tikzpicture}
    %(1, 1)
    \begin{scope}[scale=0.7]
      % box
      %\NumberedBox{1}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cO] 8,  7  -- [double = cR] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cD] 22,
        22 -- [double = cB] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cO] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cD] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AlterPath
    \end{scope}

    % (1, 2)
    \begin{scope}[scale=0.7, shift = {(6, 0)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cO] 8,  7  -- [double = cR] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cD] 22,
        22 -- [double = cB] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cO] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cD] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AlterPath
      \Paths
    \end{scope}

    % (1, 3)
    \begin{scope}[scale=0.7, shift = {(12, 0)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cO] 8,  7  -- [double = cR] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cD] 22,
        22 -- [double = cB] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cD] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AddEdgeNum(23)--(28)[cD,white]{1};
      \AlterPath
      %\Paths
    \end{scope}

     % (1, 4)
    \begin{scope}[scale=0.7, shift = {(18, 0)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cO] 8,  7  -- [double = cR] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cD] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AddEdgeNum(23)--(28)[cD,white]{1};
      \AddEdgeNum(8)--(31)[cB,white]{2};
      \AddEdgeNum(22)--(23)[cO,white]{3};
      \AlterPath
      %\Paths
    \end{scope}

    % (2, 1)
    \begin{scope}[scale=0.7, shift = {(0, -7)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cD] 8,  7  -- [double = cO] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cY] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cB] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AddEdgeNum(23)--(28)[cD,white]{1};
      \AddEdgeNum(8)--(31)[cB,white]{2};
      \AddEdgeNum(22)--(23)[cO,white]{3};
      \AddEdgeNum(7)--(8)[cD,white]{4};
      \AddEdgeNum(19)--(22)[cB,white]{5};
      \AddEdgeNum(7)--(9)[cO,white]{6};
      \AlterPath
      %\Paths
    \end{scope}

    % (2, 2)
    \begin{scope}[scale=0.7, shift = {(6, -7)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  1  -- [double = cO] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cD] 8,  7  -- [double = cO] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cD] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cB] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AddEdgeNum(23)--(28)[cD,white]{1};
      \AddEdgeNum(8)--(31)[cB,white]{2};
      \AddEdgeNum(22)--(23)[cO,white]{3};
      \AddEdgeNum(7)--(8)[cD,white]{4};
      \AddEdgeNum(19)--(22)[cB,white]{5};
      \AddEdgeNum(7)--(9)[cO,white]{6};
      \AddEdgeNum(4)--(19)[cD,white]{7};
      \AlterPath
      %\Paths
    \end{scope}

    % (2, 3)
    \begin{scope}[scale=0.7, shift = {(12, -7)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cO] 2,  1  -- [double = cD] 3,  1  -- [double = cY] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cD] 8,  7  -- [double = cO] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cD] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cB] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
      \AddEdgeNum(23)--(28)[cD,white]{1};
      \AddEdgeNum(8)--(31)[cB,white]{2};
      \AddEdgeNum(22)--(23)[cO,white]{3};
      \AddEdgeNum(7)--(8)[cD,white]{4};
      \AddEdgeNum(19)--(22)[cB,white]{5};
      \AddEdgeNum(7)--(9)[cO,white]{6};
      \AddEdgeNum(4)--(19)[cD,white]{7};
      \AddEdgeNum(1)--(4)[cY,black]{8};
      \AddEdgeNum(1)--(2)[cO,white]{9};
      \AlterPath
      %\Paths
    \end{scope}

    % (2, 4)
    \begin{scope}[scale=0.7, shift = {(18, -7)}]
      % box
      %\NumberedBox{2}
      % graph
      \graph[
      tree layout,
      sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cO] 2,  1  -- [double = cD] 3,  1  -- [double = cY] 4,
        2  -- [double = cB] 5,  2  -- [double = cY] 6,  2  -- [double = cG] 7,
        7  -- [double = cD] 8,  7  -- [double = cO] 9,  7  -- [double = cB] 10,
        9  -- [double = cY] 11, 9  -- [double = cD] 12, 9  -- [double = cB] 13,
        13 -- [double = cO] 14, 13 -- [double = cG] 15, 13 -- [double = cR] 16,
        % flip (2, 1)
        4  -- [double = cR] 17, 4  -- [double = cB] 18, 4  -- [double = cD] 19,
        19 -- [double = cG] 20, 19 -- [double = cO] 21, 19 -- [double = cB] 22,
        22 -- [double = cO] 23, 22 -- [double = cR] 24, 22 -- [double = cG] 25,
        23 -- [double = cY] 26, 23 -- [double = cG] 27, 23 -- [double = cD] 28,
        % flip (9, 7)
        8  -- [double = cY] 29, 8  -- [double = cG] 30, 8  -- [double = cB] 31,
        31 -- [double = cO] 32, 31 -- [double = cR] 33, 31 -- [double = cG] 34
      };
    \end{scope}
  \end{tikzpicture}


==> Figures/Fig3.tex <==
  \begin{tikzpicture}
      \begin{scope}
      \graph[
      tree layout,
      %sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cB] 3,  
        2  -- [double = cB] 4,  2  -- [double = cD] 5
      };
      \path (1) -- (2) node [midway, left] {$e_1$};
      \begin{scope}[on background layer]
      \draw[double = cBG, draw = white, line cap = round, double distance = 8pt, rounded corners] plot coordinates{(0) (1) (2)};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(7,0)}]
      \graph[
      tree layout,
      %sibling distance = 2pt,
      nodes = {circle, inner sep = 0pt, minimum size = 3mm, as=},
      edges = {draw=white, double = black, line cap = round, double distance = 3pt}
      ]{
        % alternating path related
        0  -- [double = cG] 1,
        1  -- [double = cR] 2,  1  -- [double = cD] 3,  
        2  -- [double = cB] 4,  2  -- [double = cG] 5,
        5  -- [double = cR] 6,  5  -- [double = cD] 7,
        6  -- [double = cB] 8,  6  -- [double = cD] 9,
        4  -- [double = cG] 10, 4  -- [double = cR] 11,
        3  -- [double = cG] 12, 3  -- [double = cR] 13
      };
      \path (1) -- (2) node [midway, above] {$e_1$};
      \path (5) -- (6) node [midway, left, label={[label distance=-3pt]180:$e_3$}] {};
      \begin{scope}[on background layer]
      \draw[double = cBG, draw = white, line cap = round, double distance = 8pt, rounded corners] plot coordinates{(2) (1) (3)};
      \draw[draw=black, rounded corners, dashed, thick] (6.south) -- (6.east) -- (5.east) -- (2.east) -- (2.north) -- (2.west) -- (4.west) -- (4.south) -- (4.east) -- (2.south) -- (5.west) -- (6.west) -- cycle;
      %\draw[double = cBG, draw = black, line cap = round, double distance = 8pt, dashed] (6) -- (5) -- (2) -- (4);
      \end{scope}
      \end{scope}
  \end{tikzpicture}

